Fill in the Blanks: Non-Autoregressive Schema-Parallel Key Information Extraction with CTC Decoding

Vision-language models (VLMs) extract structured data from documents by generating the requested JSON one token at a time, so their sequential steps grow with the length of the answer. Yet in key information extraction (KIE) the schema already fixes the answer's structure: keys, nesting and lists are known before decoding, and only the values are unknown. We exploit this with a non-autoregressive extractor that writes the structure from the schema, sizes every list with a count pass, and predicts all values in parallel, in a fixed number of passes that does not grow with the document. Each value is decoded with connectionist temporal classification (CTC) in its own block of slots, so its length never has to be predicted, and a value that is still open after its block gets a larger token budget. Zero-shot on VAREX, CORD and FUNSD, our 4B extractor is 3.5$\times$ faster than the diffusion-VLM competition on average (up to 5.6$\times$) and more accurate, with 4--6 forward passes per document where block diffusion needs 12--74. The same extractor also drafts for speculative decoding with its own autoregressive base: it runs 8.3$\times$ faster than autoregressive decoding (up to 10.4$\times$) within 0.4 points of its accuracy, and 3.3$\times$ faster than speculative diffusion decoding while 13.0 points more accurate. We release the model and code.

==> fig/ctc_model_tikz.tex <==
% CTC model overview (tikzpicture only; wrapped by fig/ctc_model.tex, previewed by
% scripts/preview_fig.tex). Needs amssymb (\varnothing), tikz + libraries positioning,
% arrows.meta, fit, calc, backgrounds. Example values are illustrative; each value block is
% drawn with 5 of its 20 slots. Four panels (a)-(d) with explicit edges and 6 mm gaps, so the
% arrows between them are visible; ~20.6 cm wide, scaled ~0.85 to \textwidth.
\begin{tikzpicture}[
  font=\sffamily\scriptsize, >={Stealth[length=5pt,width=4pt]},
  slot/.style={draw=black!40, minimum width=6.6mm, minimum height=4.6mm, inner sep=0pt,
               font=\sffamily\scriptsize},
  msk/.style={slot, fill=black!8, text=black!45},
  tok/.style={slot, fill=cyan!15},
  blk/.style={slot, fill=white, text=black!40},
  new/.style={slot, fill=orange!25},
  key/.style={font=\ttfamily\scriptsize, anchor=east},
  res/.style={font=\ttfamily\scriptsize, anchor=west},
  panel/.style={draw=black!35, rounded corners=2pt, fill=black!1},
  title/.style={font=\sffamily\footnotesize\bfseries, anchor=north west, inner sep=3pt},
  note/.style={font=\sffamily\scriptsize, text=black!60},
  flow/.style={->, very thick, black!60},
]
\def\w{0.70}    % slot pitch
\def\top{0.75}  % panel top edge
\def\bot{-4.4}  % panel bottom edge
\def\ym{-1.45}  % height of the arrows between panels
% panel x-extents: (a) 0-3.7, (b) 4.3-10.45, (c) 11.05-15.0, (d) 15.6-22.0
\begin{scope}[on background layer]
  \node[panel, fit={(0,\top) (3.7,\bot)}, inner sep=0pt] (A) {};
  \node[panel, fit={(4.3,\top) (10.45,\bot)}, inner sep=0pt] (B) {};
  \node[panel, fit={(11.05,\top) (15.0,\bot)}, inner sep=0pt, fill=blue!6, draw=blue!50!black!45] (C) {};
  \node[panel, fit={(15.6,\top) (22.0,\bot)}, inner sep=0pt] (D) {};
\end{scope}
\node[title] at (A.north west) {(a) inputs, count pass};
\node[title] at (B.north west) {(b) skeleton: $n$ \texttt{[M]} slots per value};
\node[title] at (C.north west) {(c) bidirectional VLM, $\times T$};
\node[title] at (D.north west) {(d) parallel CTC decoding};
\foreach \p/\q in {A/B, B/C, C/D} \draw[flow] (\p.east |- 0,\ym) -- (\q.west |- 0,\ym);

% ======================= (a) inputs and the count pass =======================
\node[draw=black!45, fill=black!3, minimum width=8mm, minimum height=12mm] (doc) at (0.5,-0.4) {};
\foreach \y/\l in {0.4/0.5,0.25/0.35,0.1/0.55,-0.1/0.55,-0.25/0.55,-0.4/0.3}
  \draw[black!30, line width=1pt] ($(doc.center)+(-0.28,\y)$) -- ++(\l,0);
\node[note, below=0.4mm of doc, align=center] {doc.\\image};
\node[draw=black!45, fill=yellow!10, align=left, font=\ttfamily\scriptsize, inner sep=1.5pt,
      anchor=north west] (schema) at (1.0,0.2)
  {\{"vendor": str,\\\ "date": str,\\\ "lines": [\{\\\ \ "desc": str,\\\ \ "qty": num\}]\}};
\node[note, below=0.4mm of schema] {JSON schema};
\node[draw=green!45!black!55, rounded corners=2pt, fill=green!8, align=center, inner sep=3pt,
      text width=27mm] (count) at (1.85,-3.4)
  {\textbf{count pass}\\[1pt] how many items in each list?\\[1pt]\texttt{lines}: 2 items};
\draw[->, thick, black!55] (doc.south |- 0,-2.0) -- (doc.south |- count.north);
\draw[->, thick, black!55] (schema.south |- 0,-2.0) -- (schema.south |- count.north);

% ======================= (b) skeleton =======================
\def\xs{6.75}
\foreach \r/\k in {0/vendor,1/date,2/lines[0].desc,3/lines[0].qty,4/lines[1].desc,5/lines[1].qty} {
  \node[key] at (\xs, -0.3-0.62*\r) {"\k":};
  \foreach \c in {0,...,4} \node[msk] (m\r\c) at (\xs+0.45+\w*\c, -0.3-0.62*\r) {M};
}
\node[note, align=center] at (7.375, -4.05)
  {one block for every value of both \texttt{lines} items};

% ======================= (c) the model: T confidence passes =======================
% One value block (the "vendor" row of (b)), labelled by its state AFTER pass t (t=0 = input).
% Passes 1..T-1 reveal slots whose argmax is non-blank with p > tau (evaluate.py run_nar_batch);
% blanks are never revealed. Pass T is a plain argmax over every slot, then CTC collapse (d).
% Outlined = filled by that pass. Every pass is one forward over all values.
\def\cw{0.62}                 % slot pitch in (c)
\def\cx{12.15}\def\gyc{0.02}  % first slot
\def\rp{0.56}                 % row pitch
\tikzset{cs/.style={slot, minimum width=6.1mm, minimum height=4.2mm, font=\sffamily\tiny},
         cmk/.style={cs, fill=black!8, text=black!45},
         ct/.style={cs, fill=cyan!15}, cb/.style={cs, fill=white, text=black!40},
         fresh/.style={draw=cyan!55!black, very thick}, ctf/.style={ct, fresh},
         fin/.style={draw=blue!55!black, thick, densely dashed}, ctF/.style={ct, fin}, cbF/.style={cb, fin}}
\def\crow#1#2{\foreach \t/\s [count=\c from 0] in {#2} \node[\s] (r#1\c) at (\cx+\cw*\c, -0.38-\rp*#1) {\t};}
\crow{0}{M/cmk,M/cmk,M/cmk,M/cmk,M/cmk}
\crow{1}{Acme/ctf,M/cmk,M/cmk,M/cmk,M/cmk}
\crow{2}{Acme/ct,Acme/ctf,M/cmk,Corp/ctf,M/cmk}
\crow{3}{Acme/ct,Acme/ct,$\varnothing$/cbF,Corp/ct,$\varnothing$/cbF}
\foreach \r in {0,...,3} \node[note, anchor=east] at ($(r\r0.west)+(-0.02,0)$) {$t{=}\r$};
\node[note, anchor=west] at (11.15,\gyc) {\texttt{"vendor"} after each pass};
\node[note, align=left, anchor=north west] at (11.15,-2.3)
  {each pass: \textbf{one forward}\\over all values at once};
% legend: swatch and text on the same baseline (explicit rows, not inline \tikz)
\tikzset{lgR/.style={fill=cyan!15, draw=cyan!55!black, very thick},
         lgM/.style={fill=black!8, draw=black!40},
         lgB/.style={fill=white, draw=blue!55!black, thick, densely dashed}}
\foreach \y/\sty/\txt in {-3.25/lgR/{revealed ($p{>}\tau$), fixed},
                          -3.62/lgM/{masked, re-predicted},
                          -3.99/lgB/{blank}} {
  \draw[\sty] (11.3,\y-0.12) rectangle (11.62,\y+0.12);
  \node[note, anchor=west] at (11.68,\y) {\txt};
}

% ======================= (d) CTC decoding =======================
\def\xp{16.15}
\def\row#1#2#3{\foreach \t [count=\c from 0] in {#3} \node[tok] (p#1\c) at (\xp+\w*\c, #2) {\t};}
\row{0}{-0.3}{Acme,Acme,,Corp,}
\row{1}{-0.92}{03/11,/,2024,,}
\row{2}{-1.54}{Steel,bolts,M8,x,40}
\row{3}{-2.16}{12,,,,}
\foreach \n in {p02,p14,p31,p32,p34} \node[blk] at (\n) {$\varnothing$};
\node[tok] at (p04) {\texttt{"}};
\node[tok] at (p13) {\texttt{"}};
\node[tok] at (p33) {\texttt{"}};
\def\xc{\xp+\w*4+0.6}
\node[res] (c0) at (\xc,-0.3) {Acme Corp};
\node[res] (c1) at (\xc,-0.92) {03/11/2024};
\node[res, text=orange!75!black, font=\sffamily\scriptsize] (c2) at (\xc,-1.54) {full: go on};
\node[res] (c3) at (\xc,-2.16) {12};
\foreach \r in {0,...,3} \draw[->, black!50] ($(p\r4.east)+(0.04,0)$) -- ($(c\r.west)+(-0.02,0)$);
\node[note, anchor=south west] at ($(p00.north west)+(0,0.4mm)$)
  {CTC collapse: merge repeats, then drop $\varnothing$};
% continuation window: the draft is committed as ordinary tokens, then fresh slots
\node[res, text=black!55, inner xsep=0pt] (qold) at (15.8,-2.85) {Steel bolts M8 x 40};
\foreach \t [count=\c from 0] in {mm,{,},zinc,}
  \node[new] (q\c) at ($(qold.east)+(0.42+\w*\c,0)$) {\t};
\node[new] at (q3) {\texttt{"}};
\draw[->, orange!75!black, thick, rounded corners=2pt]
  (c2.east) -- ++(0.15,0) |- ($(q3.north)+(0,0.2)$) -- (q3.north);
\node[note, anchor=north west, align=left] at ($(qold.south west)+(0,-0.6mm)$)
  {\textbf{budget $+n$}: fix the draft,\\append fresh slots, re-run $\rightarrow$\\
   \texttt{Steel bolts M8 x 40 mm, zinc}};
\end{tikzpicture}

